Pricing Experiments in Matching Marketplaces under Interference: Designs and Estimators

Interference between treated and untreated units is a source of bias in marketplace experiments. In this paper, we specifically consider pricing interventions, in which a platform seeks to adjust base pricing levels at the marketplace level in order to increase demand. In a matching marketplace, this type of experiment leads to a crucial design question: should the platform match treated and untreated units differently because they paid different prices? We find that standard estimation techniques are biased, but the sign of this bias depends strongly on this design choice. Bias can be reduced by using the ``shadow price estimator'', which relies on the optimal dual solution of the platform's supply-demand matching problem -- especially when the platform chooses to ignore pricing differences at matching time. We validate our findings both theoretically in a fluid limit setting, and numerically in a finite-sample setting.

==> 04a-matching-diagram.tex <==
\begin{tikzpicture}[scale=1]

  \node[draw,minimum size=0.5cm] (demand) at (0,0) {1};
  \node[draw, circle,minimum size=0.5cm] (supply1) at (2,1.5) {1};
  \node[draw, circle,minimum size=0.5cm] (supply2) at (2,0) {2};
  \node[draw, circle,minimum size=0.5cm] (supply3) at (2,-1.5){3};
  
  \coordinate[label={[label distance=0mm]left:{$\lambda_1=\lambda$}}]() at (0.5,-0.75);
  \coordinate[label={[label distance=0mm]right:{$\gamma_1=1.5$}}]() at (2.4,1.5);
  \coordinate[label={[label distance=0mm]right:{$\gamma_2=2$}}]() at (2.4,0);
  \coordinate[label={[label distance=0mm]right:{$\gamma_3=2$}}]() at (2.4,-1.5);

  \draw[] (demand) -- node[midway, above, sloped] {\footnotesize 2} (supply1);
  \draw[] (demand) -- node[midway, above, sloped] {\footnotesize 1} (supply2);
  \draw[] (demand) -- node[midway, above, sloped] {\footnotesize 0.25} (supply3);

\end{tikzpicture}

==> 04b-phi-ce.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=11cm,
        height=8cm,
        xlabel={$\lambda$},
        ylabel={$\Phi$},
        grid=major,
        axis lines=left,
        axis line style={thick},
        xtick={0,1.5,3.5,5.5,7},
        ytick={0,3,5,5.5},
        every axis x label/.style={at={(ticklabel* cs:1)},anchor=north},
        every axis y label/.style={at={(ticklabel* cs:1)},anchor=east},
        enlargelimits,
    ]
        \addplot[
            color=RoyalBlue,
            very thick,
            domain=0:7,
            samples=100
        ]
        coordinates {
            (0, 0)
            (1.5, 3)
            (3.5, 5)
            (5.5, 5.5)
            (7, 5.5)
        };
        \node[anchor=south] at (axis cs:6,5.5) {\color{RoyalBlue}$\Phi_{\text{CE}}(\lambda,\bm\gamma)$};
        \addplot[
            color=Orange,
            very thick,
            domain=0:7,
            samples=100,
            densely dashed
        ]
        coordinates {
            (0, 0)
            (1.5, 2.55)
            (3.5, 4.25)
            (5.5, 4.675)
            (7, 4.675)
        };
        \node[anchor=north] at (axis cs:6,4.2) {\color{Orange}$(1-\alpha)\Phi_{\text{CE}}(\lambda,\bm\gamma)$};
    \end{axis}
\end{tikzpicture}

==> 04c-rct-bias.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=11cm,
        height=8cm,
        xlabel={$\lambda$},
        ylabel={$\Phi$},
        grid=major,
        axis lines=left,
        axis line style={thick},
        xtick={0,1,2.5,4},
        xticklabels={0,$\lambda^{\text{con}}=1$, $\lambda^{\text{exp}}=2.5$, $\lambda^{\text{tre}}=4$},
        ytick={0,1.6,2,3.4,4,4.36,5.44},
        yticklabels={0,
        \raisebox{-1ex}{\color{BlueViolet}$\hat{\Phi}_{\text{RCT-CE}}(\lambda^{\text{con}})$},
        {\color{RoyalBlue}$\Phi_{\text{CE}}(\lambda^{\text{con}})$},
        {\color{Orange}$(1-\alpha)\Phi_{\text{CE}}(\lambda^{\text{exp}})$},
        \raisebox{-1ex}{\color{RoyalBlue}$\Phi_{\text{CE}}(\lambda^{\text{exp}})$},
        \raisebox{2ex}{\color{Orange}$(1-\alpha)\Phi_{\text{CE}}(\lambda^{\text{tre}})$},
        {\color{RawSienna}$(1-\alpha)\hat{\Phi}_{\text{RCT-CE}}(\lambda^{\text{tre}})$}
        },
        every tick label/.append style={font=\footnotesize},
        every axis x label/.style={at={(ticklabel* cs:1)},anchor=north},
        every axis y label/.style={at={(ticklabel* cs:1)},anchor=east},
        enlargelimits,
    ]
    \addplot[
            color=RoyalBlue,
            very thick,
            domain=0:7,
            samples=100
        ]
        coordinates {
            (0, 0)
            (1.5, 3)
            (3.5, 5)
            (5.5, 5.5)
            (7, 5.5)
        };
        \node[anchor=south] at (axis cs:6,4.8) {\footnotesize\color{RoyalBlue}$\Phi_{\text{CE}}(\lambda)$};
    \addplot[
            color=Orange,
            very thick,
            domain=0:7,
            samples=100,
            densely dashed
        ]
        coordinates {
            (0, 0)
            (1.5, 2.55)
            (3.5, 4.25)
            (5.5, 4.675)
            (7, 4.675)
        };
        \node[anchor=north] at (axis cs:6,4.6) {\footnotesize\color{Orange}$(1-\alpha)\Phi_{\text{CE}}(\lambda)$};
        % \node[anchor=north] at (axis cs:6,3.6) {\color{Orange}$=\Phi_{\text{CI}}(0,\lambda)$};
        \addplot[
            color=RawSienna,
            very thick,
            domain=0:7,
            samples=100,
            densely dotted
        ]
        coordinates {
            (0, 0)
            (4.1, 5.576)
        };
        \node[anchor=north] at (axis cs:5.2,6.4) {\footnotesize\color{RawSienna}$(1-\alpha)\hat{\Phi}_{\text{RCT-CE}}(\lambda)
        $};
        \addplot[
            color=BlueViolet,
            very thick,
            domain=0:7,
            samples=100,
            densely dashdotted
        ]
        coordinates {
            (0, 0)
            (4.1, 6.56)
        };
        \node[anchor=north] at (axis cs:4.5,7.4) {\footnotesize\color{BlueViolet}$\hat{\Phi}_{\text{RCT-CE}}(\lambda)=\bar{v}^{\text{exp},\text{CE}}\cdot\lambda
        $};
        \draw [<->,thick] (axis cs:0,2) -- (axis cs:0,4.36) node[midway, left] {\footnotesize$\Delta$};
        \draw [<->,thick] (axis cs:0.2,1.6) -- (axis cs:0.2,5.44) node[midway, right] {\footnotesize$\hat{\Delta}_{\text{RCT-CE}}$};
    \end{axis}
\end{tikzpicture}

==> 04d-rct-ci.tex <==
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        width=7cm,
        height=7cm,
        xlabel={$\eta$},
        ylabel={$\Phi$},
        grid=major,
        axis lines=left,
        legend style={cells={align=left}},
        legend cell align={left},
        legend pos=outer north east,
        axis line style={thick},
        xtick={0,0.5,1},
        xticklabels={0,$\rho=0.5$,1},
        ytick={0,2,4.36,5.1},
        yticklabels={
            0,
            {\color{RoyalBlue}$\Phi_{\text{CI}}(\lambda^{\text{con}}{,}\,0)$},
            {\color{Orange}$\Phi_{\text{CI}}(0{,}\,\lambda^{\text{tre}})$},
            {\color{RawSienna}$\hat{\Phi}_{\text{RCT-CI}}(0{,}\,\lambda^{\text{tre}})$}
        },
        every tick label/.append style={font=\footnotesize},
        every axis x label/.style={at={(ticklabel* cs:1)},anchor=north},
        every axis y label/.style={at={(ticklabel* cs:1)},anchor=east},
        enlargelimits,
    ]
        \addplot[
            color=RoyalBlue,
            very thick,
            domain=0:1,
            samples=100
        ]
        coordinates {
            (0, 2)
            (1, 0)
        };
        \addplot[
            color=Orange,
            very thick,
            domain=0:1,
            samples=100,
            densely dashed
        ]
        coordinates {
            (0, 0)
            (0.17, 1.13)
            (0.83, 3.97)
            (1, 4.36)
        };
        \addplot[
            color=ForestGreen,
            very thick,
            domain=0:1,
            samples=100,
            dashdotted
        ]
        coordinates {
            (0, 2)
            (0.17, 2.79)
            (0.83, 4.31)
            (1, 4.36)
        };
        \addplot[
            color=RawSienna,
            very thick,
            domain=0:1,
            samples=100,
            densely dotted
        ]
        coordinates {
            (0, 0)
            (1, 5.1)
        };
        \draw [<->,thick] (axis cs:-0.02,2) -- (axis cs:-0.02,4.36) node[midway, right,xshift=-0.15cm] {\footnotesize$\Delta$};
        \draw [<->,thick] (axis cs:1.02,2) -- (axis cs:1.02,5.1) node[midway, left,yshift=-0.5cm] {\footnotesize$\hat{\Delta}_{\text{RCT-CI}}$};
        \node[anchor=east] at (-0.11,1.6) {\color{BlueViolet}\scriptsize$=\hat{\Phi}_{\text{RCT-CI}}(\lambda^{\text{con}}{,}\,0)$};
        \node[anchor=center] at (0.5,-2) {(a) $\lambda^{\text{con}} = 1,~\lambda^{\text{tre}}=4$};
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        width=7cm,
        height=7cm,
        xlabel={$\eta$},
        ylabel={$\Phi$},
        grid=major,
        axis lines=left,
        legend style={cells={align=left}},
        legend cell align={left},
        legend pos=outer north east,
        axis line style={thick},
        xtick={0,0.5,1},
        xticklabels={0,$\rho=0.5$,1},
        ytick={0,3.6125,4.5,4.5675,6},
        yticklabels={
            0,
            {\color{RawSienna}$\hat{\Phi}_{\text{RCT-CI}}(0{,}\,\lambda^{\text{tre}})$},
            \raisebox{-3ex}{\color{RoyalBlue}$\Phi_{\text{CI}}(\lambda^{\text{con}}{,}\,0)$},
            \raisebox{3ex}{\color{Orange}$\Phi_{\text{CI}}(0{,}\,\lambda^{\text{tre}})$},
            {\color{BlueViolet}$\hat{\Phi}_{\text{RCT-CI}}(\lambda^{\text{con}}{,}\,0)$}
        },
        every tick label/.append style={font=\footnotesize},
        every axis x label/.style={at={(ticklabel* cs:1)},anchor=north},
        every axis y label/.style={at={(ticklabel* cs:1)},anchor=east},
        enlargelimits,
    ]
        \addplot[
            color=RoyalBlue,
            very thick,
            domain=0:1,
            samples=100
        ]
        coordinates {
            (0, 4.5)
            (0.5, 3)
            (1, 0)
        }; \label{plot1}
        \addplot[
            color=Orange,
            very thick,
            domain=0:1,
            samples=100,
            densely dashed
        ]
        coordinates {
            (0, 0)
            (0.25, 1.0625)
            (0.5, 1.80625)
            (1, 4.56875)
        };\label{plot2}
        \addplot[
            color=ForestGreen,
            very thick,
            domain=0:1,
            samples=100,
            dashdotted
        ]
        coordinates {
            (0, 4.5)
            (0.25, 4.8125)
            (0.5, 4.80625)
            (1, 4.5675)
        };\label{plot3}
        \addplot[
            color=RawSienna,
            very thick,
            domain=0:1,
            samples=100,
            densely dotted
        ]
        coordinates {
            (0, 0)
            (1, 3.6125)
        };\label{plot4}
        \addplot[
            color=BlueViolet,
            very thick,
            domain=0:1,
            samples=100,
            densely dashdotted
        ]
        coordinates {
            (0, 6)
            (1, 0)
        };\label{plot5}
        \draw [|-|,semithick] (axis cs:-0.02,4.5) -- (axis cs:-0.02,4.5675) node[midway, left,xshift=0.05cm] {\footnotesize$\Delta$};
        \draw [<->,thick] (axis cs:1.02,6) -- (axis cs:1.02,3.6125) node[midway, left,yshift=0.5cm] {\footnotesize$\hat{\Delta}_{\text{RCT-CI}}$};
        \node[anchor=center] at (0.5,-2.35) {(b) $\lambda^{\text{con}} = 3,~\lambda^{\text{tre}}=5$};
    \end{axis}
\end{tikzpicture}
\vspace{-10pt}
\begin{center}
\begin{tikzpicture}
\matrix(first)[
  matrix of nodes,
  execute at empty cell={\node[draw=none]{};},
  anchor=north,
  inner sep=0.2em,
  name=table,
  font=\scriptsize,
  nodes={anchor=west,align=left}
]at(0,0)
{  
    \ref{plot1} & $\sum_{j=1}^{3}v^{\text{con}}_{1,j}x^{\text{con}}_{1,j}(\eta)$ & 
    \ref{plot2} & $\sum_{j=1}^{3}v^{\text{tre}}_{1,j}x^{\text{tre}}_{1,j}(\eta)$ &
    \ref{plot3} & $\Phi_{\text{CI}}((1-\eta)\lambda^{\text{con}},\eta\lambda^{\text{tre}})$
    \\
    & (value of control units) & & (value of treatment units) & & (total value)\\
};
\matrix(first)[
  matrix of nodes,
  execute at empty cell={\node[draw=none]{};},
  anchor=north,
  inner sep=0.2em,
  name=table,
  font=\scriptsize,
  nodes={anchor=west,align=left}
]at(0,-1.1)
{  
    \ref{plot5} & $\bar{v}_1^{\text{con}}(\rho)\cdot(1-\eta)\lambda^{\text{con}}$ &
    \ref{plot4} & $\bar{v}_1^{\text{tre}}(\rho)\cdot\eta\lambda^{\text{tre}}$ 
    \\
    & (estimated value of control units) & & (estimated value of treatment units)\\
};
\end{tikzpicture}
\end{center}

==> 05a-sp-ce.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            width=11cm,
            height=8cm,
            xlabel={$\lambda$},
            ylabel={$\Phi$},
            grid=major,
            axis lines=left,
            axis line style={thick},
            xtick={0,1,2.5,4},
            xticklabels={0,$\lambda^{\text{con}}=1$, $\lambda^{\text{exp}}=2.5$, $\lambda^{\text{tre}}=4$},
            ytick={0,2.5,2,3.4,4,4.36,4.675},
            yticklabels={0,
            \raisebox{-1ex}{\color{BlueViolet}$\hat{\Phi}_{\text{SP-CE}}(\lambda^{\text{con}})$},
            {\color{RoyalBlue}$\Phi_{\text{CE}}(\lambda^{\text{con}})$},
            {\color{Orange}$(1-\alpha)\Phi_{\text{CE}}(\lambda^{\text{exp}})$},
            \raisebox{-1ex}{\color{RoyalBlue}$\Phi_{\text{CE}}(\lambda^{\text{exp}})$},
            \raisebox{2ex}{\color{Orange}$(1-\alpha)\Phi_{\text{CE}}(\lambda^{\text{tre}})$},
            \raisebox{3.5ex}{\phantom{a}\color{RawSienna}$(1-\alpha)\hat{\Phi}_{\text{SP-CE}}(\lambda^{\text{tre}})$}
            },
            every tick label/.append style={font=\footnotesize},
            every axis x label/.style={at={(ticklabel* cs:1)},anchor=north},
            every axis y label/.style={at={(ticklabel* cs:1)},anchor=east},
            enlargelimits,
        ]
        \addplot[
                color=RoyalBlue,
                very thick,
                domain=0:7,
                samples=100
            ]
            coordinates {
                (0, 0)
                (1.5, 3)
                (3.5, 5)
                (5.5, 5.5)
                (7, 5.5)
            };
            \node[anchor=south] at (axis cs:6,5.4) {\footnotesize\color{RoyalBlue}$\Phi_{\text{CE}}(\lambda)$};
        \addplot[
                color=Orange,
                very thick,
                domain=0:7,
                samples=100,
                densely dashed
            ]
            coordinates {
                (0, 0)
                (1.5, 2.55)
                (3.5, 4.25)
                (5.5, 4.675)
                (7, 4.675)
            };
            \node[anchor=north] at (axis cs:6,4.6) {\footnotesize\color{Orange}$(1-\alpha)\Phi_{\text{CE}}(\lambda)$};
            % \node[anchor=north] at (axis cs:6,3.6) {\color{Orange}$=\Phi_{\text{CI}}(0,\lambda)$};
            \addplot[
                color=RawSienna,
                very thick,
                domain=0:7,
                samples=100,
                densely dotted
            ]
            coordinates {
                (0.8, 1.955)
                (4.1, 4.76)
            };
            \node[anchor=north] at (axis cs:5.2,5.4) {\footnotesize\color{RawSienna}$(1-\alpha)\hat{\Phi}_{\text{SP-CE}}(\lambda)
            $};
            \addplot[
                color=BlueViolet,
                very thick,
                domain=0:7,
                samples=100,
                densely dashdotted
            ]
            coordinates {
                (0.5, 2)
                (4.1, 5.6)
            };
            \node[anchor=north] at (axis cs:3.5,6.3) {\footnotesize\color{BlueViolet}$\hat{\Phi}_{\text{SP-CE}}(\lambda)=a^{\text{exp},\text{CE}}\cdot\lambda + C
            $};
            \draw [<->,thick] (axis cs:0,2) -- (axis cs:0,4.36) node[midway, left] {\footnotesize$\Delta$};
            \draw [<->,thick] (axis cs:0.2,2.5) -- (axis cs:0.2,4.675) node[midway, right] {\footnotesize$\hat{\Delta}_{\text{SP-CE}}$};
            \addplot[
                color=White,
                thick,
                domain=0:7,
                samples=100,
                densely dotted
            ]
            coordinates {
                (4.05, 6.56)
                (4.1, 6.56)
            };
        \end{axis}
    \end{tikzpicture}

==> 05b-sp-ci.tex <==
\begin{minipage}{0.49\columnwidth}
\begin{tikzpicture}
    \begin{axis}[
        clip=false,
        width=7cm,
        height=7cm,
        xlabel={$\eta$},
        ylabel={$\Phi$},
        grid=major,
        axis lines=left,
        legend style={cells={align=left}},
        legend cell align={left},
        legend pos=outer north east,
        axis line style={thick},
        xtick={0,0.5,1},
        xticklabels={0,$\rho=0.5$,1},
        ytick={0,2,2.4,4.36,4.7},
        yticklabels={
            0,
            {\color{ForestGreen}$\Phi_{\text{CI}}(\lambda^{\text{con}}{,}\,0)$},
            {\color{Aquamarine}$\hat{\Phi}_{\text{SP-CI}}(\lambda^{\text{con}}{,}\,0)$},
            {\color{ForestGreen}$\Phi_{\text{CI}}(0{,}\,\lambda^{\text{tre}})$},
            {\color{Aquamarine}$\hat{\Phi}_{\text{SP-CI}}(0{,}\,\lambda^{\text{tre}})$}
        },
        every tick label/.append style={font=\footnotesize},
        every axis x label/.style={at={(ticklabel* cs:1)},anchor=north},
        every axis y label/.style={at={(ticklabel* cs:1)},anchor=east},
        enlargelimits,
    ]
        \addplot[
            color=White,
            domain=0:1,
            samples=100
        ]
        coordinates {
            (0.9, 0.1)
            (1, 0)
        };
        \addplot[
            color=Aquamarine,
            very thick,
            domain=0:1,
            samples=100,
            solid
        ]
        coordinates {
            (0, 2.4)
            (1, 4.7)
        };
        \addplot[
            color=ForestGreen,
            very thick,
            domain=0:1,
            samples=100,
            dashdotted
        ]
        coordinates {
            (0, 2)
            (0.17, 2.79)
            (0.83, 4.31)
            (1, 4.36)
        };
        \draw [<->,thick] (axis cs:-0.02,2) -- (axis cs:-0.02,4.36) node[midway, right,xshift=-0.15cm] {\footnotesize$\Delta$};
        \draw [<->,thick] (axis cs:1.02,2.4) -- (axis cs:1.02,4.7) node[midway, left,yshift=-0.25cm] {\footnotesize$\hat{\Delta}_{\text{SP-CI}}$};
        \node[anchor=center] at (0.5,-1.8) {(a) $\lambda^{\text{con}} = 1,~\lambda^{\text{tre}}=4$};
    \end{axis}
\end{tikzpicture}%
\end{minipage}\hfill
\begin{minipage}{0.49\columnwidth}
 \begin{tikzpicture}
        \begin{axis}[
            clip=false,
            width=7cm,
            height=7cm,
            xlabel={$\eta$},
            ylabel={$\Phi$},
            grid=major,
            axis lines=left,
            legend style={cells={align=left}},
            legend cell align={left},
            legend pos=outer north east,
            axis line style={thick},
            xtick={0,0.5,1},
            xticklabels={0,$\rho=0.5$,1},
            ytick={4.5,4.5675,4.79375,4.81875},
            axis y discontinuity=crunch,
            ymin=3.5,
            ymax=5,
            yticklabels={
                \raisebox{-5ex}{\color{ForestGreen}$\Phi_{\text{CI}}(\lambda^{\text{con}}{,}\,0)$},
                \raisebox{1ex}{\color{ForestGreen}${\Phi}_{\text{CI}}(0{,}\,\lambda^{\text{tre}})$},
                \raisebox{-4ex}{\color{Aquamarine}$\hat{\Phi}_{\text{SP-CI}}(0{,}\,\lambda^{\text{tre}})$},
                \raisebox{4ex}{\color{Aquamarine}$\hat{\Phi}_{\text{SP-CI}}(\lambda^{\text{con}}{,}\,0)$},
            },
            every tick label/.append style={font=\footnotesize},
            every axis x label/.style={at={(ticklabel* cs:1)},anchor=north},
            every axis y label/.style={at={(ticklabel* cs:1)},anchor=east},
            enlargelimits,
        ]
            \addplot[
                color=Aquamarine,
                very thick,
                domain=0:1,
                samples=100,
                solid
            ]
            coordinates {
                (0, 4.81875)
                (0.25, 4.8125)
                (0.5, 4.80625)
                (1, 4.79375)
            };\label{plot7}
            \addplot[
                color=ForestGreen,
                very thick,
                domain=0:1,
                samples=100,
                dashdotted
            ]
            coordinates {
                (0, 4.5)
                (0.25, 4.8125)
                (0.5, 4.80625)
                (1, 4.5675)
            };\label{plot6}
            \draw [|-|,semithick] (axis cs:-0.02,4.5) -- (axis cs:-0.02,4.5675) node[midway, left,xshift=0.05cm,yshift=0.05cm] {\footnotesize$\Delta$};
            \draw [|-|,semithick] (axis cs:1.02,4.79375) -- (axis cs:1.02,4.81875) node[midway, left,yshift=0.25cm,xshift=0.25cm] {\footnotesize$\hat{\Delta}_{\text{SP-CI}}$};
            \node[anchor=center] at (0.5,2.92) {(b) $\lambda^{\text{con}} = 3,~\lambda^{\text{tre}}=5$};
        \end{axis}
    \end{tikzpicture}%
    \end{minipage}
    \vspace{2pt}
\begin{center}
\begin{tikzpicture}
\matrix(first)[
  matrix of nodes,
  execute at empty cell={\node[draw=none]{};},
  anchor=north,
  inner sep=0.2em,
  name=table,
  font=\scriptsize,
  nodes={anchor=west,align=left}
]at(0,-1.1)
{  
    \ref{plot6} & $\Phi_{\text{CI}}((1-\eta)\lambda^{\text{con}},\eta\lambda^{\text{tre}})$ &
    \ref{plot7} & $\Phi_{\text{CI}}((1-\rho)\lambda^{\text{con}},\rho\lambda^{\text{tre}}) + (\eta - \rho)\frac{d}{d\eta}\Phi_{\text{CI}}((1-\eta)\lambda^{\text{con}},\eta\lambda^{\text{tre}})$ 
    \\
    & (total value) & & (first-order approximation of value function)\\
};
\end{tikzpicture}
\end{center}
